How Far Can Lightweight LLMs Go in Intent-to-SLO Translation?

Intent-based networking (IBN) promises QoS provisioning in which the network derives the configuration from operator-stated goals. Its first step, translating a natural-language intent into enforceable service-level objectives (SLOs) grounded in a live snapshot of the network state, increasingly relies on large language models (LLMs). These large models add cost and energy to the management loop and typically require multi-GPU, cloud-hosted infrastructure. Can lightweight open LLMs take over this step dependably? We answer this question with a five-dimensional evaluation of ten LLMs with <10B parameters from five families, under four prompting setups, on 716 placement intents. We evaluate translation performance, intent validation, hallucination, energy impact, and robustness to diverse phrasing. The best configurations translate intents with a strict F1 of 0.943 and reject up to 191 of 195 invalid intents. With few-shot reasoning, the strongest models hallucinate unsupported QoS requirements in only about one response in a hundred, whereas the zero-shot setup struggles. A translated intent costs 0.044-0.148 Wh of GPU energy without reasoning, and added energy cost for reasoning pays off for the weaker models. Furthermore, we show that realistic rephrasing lowers the rejection of invalid intents in 15 of 16 configurations for the best-performing models, leaving robust intent validation as a key open challenge for reliable IBN. Our code and data are available: https://github.com/ggck43/intent2slo.

==> figs/fig1_single_d.tex <==
% Fig. 1, single-column option D (= proposal B, chosen 2026-10-29): layout of c2; RQ4 box ends level with the telemetry snapshot box (figure 13.4 pt shorter).
%% As A, but the RQ4 box is as wide as the LLM box and the gap above it is smaller.
\begin{tikzpicture}[
  font=\scriptsize,
  >={Stealth[length=1.5mm]},
  box/.style={draw, rounded corners=2pt, align=center, inner sep=1.6pt, minimum height=6mm},
  inp/.style={box, fill=gray!8},
  core/.style={box, fill=blue!8, very thick},
  outp/.style={box, fill=green!8},
  ev/.style={box, fill=orange!10, text width=27.5mm, minimum height=4.2mm, inner sep=1pt},
  var/.style={box, fill=purple!8, dashed},
  node distance=1.6mm and 2.2mm
]
% Inputs
\node[var, text width=23mm] (rob) {\textbf{Phrasing variants (RQ5)}\\C1 wrapped $\cdot$ C2 restructured $\cdot$ C3 noisy list};
\node[inp, text width=23mm, below=of rob] (intent) {\textbf{Operator intent}\\``Place \textit{svc} on the edge, $\geq$4 CPU cores, lowest memory util.''};
\node[inp, text width=23mm, below=of intent] (snap) {\textbf{Cluster snapshot}\\6-node edge--cloud Kubernetes cluster (layer, capacity, util.)};
\draw[->, dashed] (rob) -- (intent);
% RQ4 box first: its bottom is level with the snapshot box
\node[ev, text width=20mm, anchor=south] (e4) at ($(snap.south east)+({3.2mm+11.5mm+3.6pt+2.2mm+0.5*(20mm+4.4pt)},0)$) {RQ4 energy, CO$_2$e (NVML)};
% Model, prompt and output
\node[core, text width=20mm, above=1.5mm of e4] (llm) {\textbf{Lightweight LLM}\\$\leq$10B, open weights,\\on-premises, 1 GPU};
\coordinate (mid) at ($(intent.east)!0.5!(snap.east)$);
\node[box, fill=gray!8, text width=11.5mm, anchor=east] (prompt) at ($(llm.west |- mid)+(-2.2mm,0)$) {\textbf{Prompt}\\\texttt{zs}$\cdot$\texttt{fs}\\\texttt{zs-cot}\\\texttt{fs-cot}};
\draw[->, dotted] (llm) -- (e4);
\draw[->] (intent.east) -- (prompt.west |- intent.east) -- (prompt.north west);
\draw[->] (snap.east) -- (prompt.west |- snap.east) -- (prompt.south west);
\draw[->] (prompt.east) -- (prompt.east -| llm.west);
\node[outp, text width=17mm, anchor=north west] (out) at ($(llm.north east)+(2.2mm,0mm)$) {\textbf{SLO set}\\(QoS req.) or\\$\varnothing$ (rejected)};
\draw[->] (llm.east |- out.west) -- (out.west);
\node[box, fill=gray!8, text width=17mm, anchor=south] (orch) at (out.south |- snap.south) {Orchestrator (placement, provisioning)};
\draw[->, gray] (out) -- (orch);
% Evaluators
\node[ev, text width=27.5mm, anchor=south west] (e1) at ($(prompt.west |- out.north)+(0,4.5mm)$) {RQ1 translation ($F_1$, EM)};
\node[ev, text width=29.5mm, right=1mm of e1] (e2) {RQ2 validation ($\rho$, $\phi$)};
\node[ev, text width=27.5mm, above=1mm of e1] (e3) {RQ3 hallucination ($\eta$)};
\node[ev, text width=29.5mm, above=1mm of e2] (e5) {\mbox{RQ5 robustness ($\Delta F_1,\!\Delta\rho$)}};
\draw[->] (out.north) -- (out.north |- e2.south);
\node[font=\scriptsize\itshape, anchor=south] at ($(e3.north east)!0.5!(e5.north west)+(0,0.3mm)$) {vs.\ ground-truth SLOs};
\end{tikzpicture}

